Learning from many trajectories

We initiate a study of supervised learning from many independent sequences ("trajectories") of non-independent covariates, reflecting tasks in sequence modeling, control, and reinforcement learning. Conceptually, our multi-trajectory setup sits between two traditional settings in statistical learning theory: learning from independent examples and learning from a single auto-correlated sequence. Our conditions for efficient learning generalize the former setting--trajectories must be non-degenerate in ways that extend standard requirements for independent examples. Notably, we do not require that trajectories be ergodic, long, nor strictly stable. For linear least-squares regression, given $n$-dimensional examples produced by $m$ trajectories, each of length $T$, we observe a notable change in statistical efficiency as the number of trajectories increases from a few (namely $m \lesssim n$) to many (namely $m \gtrsim n$). Specifically, we establish that the worst-case error rate of this problem is $\Theta(n / m T)$ whenever $m \gtrsim n$. Meanwhile, when $m \lesssim n$, we establish a (sharp) lower bound of $\Omega(n^2 / m^2 T)$ on the worst-case error rate, realized by a simple, marginally unstable linear dynamical system. A key upshot is that, in domains where trajectories regularly reset, the error rate eventually behaves as if all of the examples were independent, drawn from their marginals. As a corollary of our analysis, we also improve guarantees for the linear system identification problem.

==> schematic-problem.tex <==
\centering
\begin{minipage}[b]{.42\columnwidth}%
\centering
\scalebox{.82}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  every node/.style={font=\footnotesize},
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  yy/.style={circle, draw=black, fill=gray!25, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]

\node[xx] (x1) at (0, 0) {$x_{1}$};
\node[xx] (x2) at (1, 0) {$x_{2}$};
\node[xx] (x3) at (2, 0) {$x_{3}$};
\node[dd] (dx) at (2.8, 0) {$\cdots$};
\node[xx] (xT) at (3.6, 0) {$x_{T}$};

\node[yy] (y1) at (0, 1) {$y_{1}$};
\node[yy] (y2) at (1, 1) {$y_{2}$};
\node[yy] (y3) at (2, 1) {$y_{3}$};
\node[dd] (dy) at (2.8, 1) {$\cdots$};
\node[yy] (yT) at (3.6, 1) {$y_{T}$};

\draw [->] (x1) to (x2);
\draw [->] (x2) to (x3);
\draw [-] (x3) to (dx);
\draw [->] (dx) to (xT);

\draw [->] (x1) to (y1);
\draw [->] (x2) to (y2);
\draw [->] (x3) to (y3);
\draw [->] (xT) to (yT);
\end{tikzpicture}
}%
\vspace{1.5cm}
\subcaption{
The \DSR{} problem (\Cref{prob:dsr}): covariates $\{x_t\}$ are drawn from a sequence distribution,
and noisy observations $\{y_t\}$ are drawn conditioned on these covariates.}
\label{fig:problem-schematic:dsr}
\end{minipage}
\hfill
\begin{minipage}[b]{0.54\columnwidth}
\centering
\scalebox{.82}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  every node/.style={font=\footnotesize},
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  yy/.style={circle, draw=black, fill=gray!25, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={},
  xxl/.style={circle, draw=black!33, text=black!33, inner sep=0pt, minimum size=9mm, semithick},
  yyl/.style={circle, draw=black!33, text=black!33, fill=gray!9, inner sep=0pt, minimum size=9mm, semithick},
  ddl/.style={text=black!33},
  panel/.style={draw=black, dashed, inner sep=0pt,
      minimum size=9mm,rounded corners=0.5cm, semithick}
]

\node[xx] (xi1) at (0, 0) {$x_{1}$};
\node[xx] (xi2) at (1, 0) {$x_{2}$};
\node[xx] (xi3) at (2, 0) {$x_{3}$};
\node[dd] (dxi) at (2.7, 0) {$\cdots$};
\node[xx] (xiT) at (3.3, 0) {$x_{T}$};

\node[yy] (yi1) at (0, 1) {$y_{1}$};
\node[yy] (yi2) at (1, 1) {$y_{2}$};
\node[yy] (yi3) at (2, 1) {$y_{3}$};
\node[dd] (dyi) at (2.7, 1) {$\cdots$};
\node[yy] (yiT) at (3.3, 1) {$y_{T}$};

\draw [->] (xi1) to (yi1);
\draw [->] (xi2) to (yi2);
\draw [->] (xi3) to (yi3);
\draw [->] (xiT) to (yiT);

\node[panel, minimum height=3cm,   minimum width=1.25cm] (slice) at (1, .5) {};
\node[panel, minimum height=3.2cm, minimum width=6.5cm ] (tray)  at (5, 3) {};
\node[] (dsrlabel) at (6.5, 2) {\DSR{}};

\draw [->] (tray.west) to[in=-90, out=180] (slice.south);

\node[xxl] (x1) at (3.2+0, 2.5+0) {$x'_{1}$};
\node[xx] (x2) at (3.2+1, 2.5+0) {$x'_{2}$};
\node[xxl] (x3) at (3.2+2, 2.5+0) {$x'_{3}$};
\node[ddl] (dx) at (3.2+2.8, 2.5+0) {$\cdots$};
\node[xxl] (xT) at (3.2+3.6, 2.5+0) {$x'_{T}$};

\node[yyl] (y1) at (3.2+0, 2.5+1) {$y'_{1}$};
\node[yy] (y2) at (3.2+1, 2.5+1) {$y'_{2}$};
\node[yyl] (y3) at (3.2+2, 2.5+1) {$y'_{3}$};
\node[ddl] (dy) at (3.2+2.8, 2.5+1) {$\cdots$};
\node[yyl] (yT) at (3.2+3.6, 2.5+1) {$y'_{T}$};

\draw [->,black!33] (x1) to (x2);
\draw [->,black!33] (x2) to (x3);
\draw [-,,black!33] (x3) to (dx);
\draw [->,black!33] (dx) to (xT);

\draw [->,black!33] (x1) to (y1);
\draw [->] (x2) to (y2);
\draw [->,black!33] (x3) to (y3);
\draw [->,black!33] (xT) to (yT);
\end{tikzpicture}
}%
\subcaption{%
The corresponding baseline \PSR{} problem (\Cref{prob:psr}):
independent covariate-observation pairs $\{(x_t, y_t)\}$ are drawn, each from
the marginal distribution of the corresponding $t$'th step in the \DSR{} problem.}
\label{fig:problem-schematic:psr}
\end{minipage}


==> schematic.tex <==
\centering
\begin{minipage}{.28\columnwidth}%
\centering
\scalebox{.82}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  every node/.style={font=\footnotesize},
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]

\node[xx] (x11) at (0, 0) {$x_{1,1}$};
\node[xx] (x12) at (1, 0) {$x_{1,2}$};
\node[xx] (x13) at (2, 0) {$x_{1,3}$};
\node[dd] (cd1) at (2.7, 0) {$\cdots$};
\node[xx] (x1T) at (3.3, 0) {$x_{1,T}$};

\node[xx] (x21) at (0, 1) {$x_{2,1}$};
\node[xx] (x22) at (1, 1) {$x_{2,2}$};
\node[xx] (x23) at (2, 1) {$x_{2,3}$};
\node[dd] (cd2) at (2.7, 1) {$\cdots$};
\node[xx] (x2T) at (3.3, 1) {$x_{2,T}$};

\node[dd] at (2, 1.6) {$\vdots$};

\node[xx] (x31) at (0, 2.4) {$x_{m,1}$};
\node[xx] (x32) at (1, 2.4) {$x_{m,2}$};
\node[xx] (x33) at (2, 2.4) {$x_{m,3}$};
\node[dd] (cd3) at (2.7, 2.4) {$\cdots$};
\node[xx] (x3T) at (3.3, 2.4) {$x_{m,T}$};
\end{tikzpicture}
}%
\subcaption{independent covariates}
\label{fig:dependence-schematic:iid}
\end{minipage}
\hfill
\begin{minipage}{0.34\columnwidth}
\centering
\scalebox{.82}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  every node/.style={font=\footnotesize},
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]
\coordinate (left) at (-.7, -20);
\coordinate (right) at (4.3, 20);
\begin{pgfinterruptboundingbox}
\clip (left) rectangle (right);
\end{pgfinterruptboundingbox}

\node[xx] (x11) at (0, 0) {$x_{1,1}$};
\node[xx] (x12) at (1, 0) {$x_{1,2}$};
\node[xx] (x13) at (2, 0) {$x_{1,3}$};
\node[dd] (cd1) at (2.8, 0) {$\cdots$};
\node[xx] (x1T) at (3.6, 0) {$x_{1,T}$};

\node[xx] (x21) at (0, 1) {$x_{2,1}$};
\node[xx] (x22) at (1, 1) {$x_{2,2}$};
\node[xx] (x23) at (2, 1) {$x_{2,3}$};
\node[dd] (cd2) at (2.8, 1) {$\cdots$};
\node[xx] (x2T) at (3.6, 1) {$x_{2,T}$};

\node[dd] (mid) at (2, 1.6) {$\vdots$};
\node[dd] (md1) at (2, 1.5) {$\phantom{\cdots}$};
\node[dd] (md2) at (2, 1.7) {$\phantom{\cdots}$};

\node[xx] (x31) at (0, 2.4) {$x_{m,1}$};
\node[xx] (x32) at (1, 2.4) {$x_{m,2}$};
\node[xx] (x33) at (2, 2.4) {$x_{m,3}$};
\node[dd] (cd3) at (2.8, 2.4) {$\cdots$};
\node[xx] (x3T) at (3.6, 2.4) {$x_{m,T}$};

\draw [->] (x11) to (x12);
\draw [->] (x12) to (x13);
\draw [-] (x13) to (cd1);
\draw [->] (cd1) to (x1T);

\draw [->] (x21) to (x22);
\draw [->] (x22) to (x23);
\draw [-] (x23) to (cd2);
\draw [->] (cd2) to (x2T);

\draw [->] (x31) to (x32);
\draw [->] (x32) to (x33);
\draw [-] (x33) to (cd3);
\draw [->] (cd3) to (x3T);
      
\draw [->] (x1T.east) to[out=0, in=180] (x21.west);
\draw [-] (x2T.east) to[out=0, in=12] (md1);
\draw [->] (md2) to[out=192, in=180] (x31.west);

\coordinate (top) at (current bounding box.north);
\coordinate (bottom) at (current bounding box.south);
\pgfresetboundingbox
\path[use as bounding box] (left|-bottom) rectangle (right|-top);
\end{tikzpicture}
}%
\subcaption{one long trajectory}
\label{fig:dependence-schematic:single}
\end{minipage}
\hfill
\begin{minipage}{.30\columnwidth}
\centering
\scalebox{0.82}{%
\begin{tikzpicture}[
  y=-1cm,
  scale=1.3,
  every node/.style={font=\footnotesize},
  xx/.style={circle, draw=black, inner sep=0pt, minimum size=9mm, semithick},
  dd/.style={}
]

\node[xx] (x11) at (0, 0) {$x_{1,1}$};
\node[xx] (x12) at (1, 0) {$x_{1,2}$};
\node[xx] (x13) at (2, 0) {$x_{1,3}$};
\node[dd] (cd1) at (2.8, 0) {$\cdots$};
\node[xx] (x1T) at (3.6, 0) {$x_{1,T}$};

\node[xx] (x21) at (0, 1) {$x_{2,1}$};
\node[xx] (x22) at (1, 1) {$x_{2,2}$};
\node[xx] (x23) at (2, 1) {$x_{2,3}$};
\node[dd] (cd2) at (2.8, 1) {$\cdots$};
\node[xx] (x2T) at (3.6, 1) {$x_{2,T}$};

\node[dd] at (2, 1.6) {$\vdots$};

\node[xx] (x31) at (0, 2.4) {$x_{m,1}$};
\node[xx] (x32) at (1, 2.4) {$x_{m,2}$};
\node[xx] (x33) at (2, 2.4) {$x_{m,3}$};
\node[dd] (cd3) at (2.8, 2.4) {$\cdots$};
\node[xx] (x3T) at (3.6, 2.4) {$x_{m,T}$};

\draw [->] (x11) to (x12);
\draw [->] (x12) to (x13);
\draw [-] (x13) to (cd1);
\draw [->] (cd1) to (x1T);

\draw [->] (x21) to (x22);
\draw [->] (x22) to (x23);
\draw [-] (x23) to (cd2);
\draw [->] (cd2) to (x2T);

\draw [->] (x31) to (x32);
\draw [->] (x32) to (x33);
\draw [-] (x33) to (cd3);
\draw [->] (cd3) to (x3T);
\end{tikzpicture}
}%
\subcaption{independent trajectories}
\label{fig:dependence-schematic:many}
\end{minipage}


